A graphical description of the BNS-invariants of Bestvina-Brady groups and the RAAG recognition problem

A finitely presented Bestvina-Brady group (BBG) admits a presentation involving only commutators. We show that if a graph admits a certain type of spanning trees, then the associated BBG is a right-angled Artin group (RAAG). As an application, we obtain that the class of BBGs contains the class of RAAGs. On the other hand, we provide a criterion to certify that certain finitely presented BBGs are not isomorphic to RAAGs (or more general Artin groups). This is based on a description of the Bieri-Neumann-Strebel invariants of finitely presented BBGs in terms of separating subgraphs, analogous to the case of RAAGs. As an application, we characterize when the BBG associated to a 2-dimensional flag complex is a RAAG in terms of certain subgraphs.

==> pictures/Example_BBG_cut_edges_and_hyperplanes.tex <==
\begin{tikzpicture}[scale=0.7]
%\draw [help lines] (-2,-2) grid (2,2);
\draw [thick, middlearrow={stealth}] (-1,0)--(0,2);
\draw [thick, middlearrow={stealth}] (-1,0)--(1,0);
\node [above] at (0,0) {$f$};
\draw [thick, middlearrow={stealth}] (-2,-2)--(-1,0);
\draw [thick, middlearrow={stealth}] (2,-2)--(1,0);

\draw [thick, middlearrow={stealth}] (0,-2)--(-1,0);
\node [below] at (-0.8,-0.8) {$e_{1}$};
\draw [thick, middlearrow={stealth}] (0,-2)--(1,0);
\node [below] at (0.8,-0.8) {$e_{2}$};
\draw [thick, middlearrow={stealth}] (0,-2)--(2,-2);
\node [below] at (1,-2) {$e_{4}$};
\draw [thick, middlearrow={stealth}] (0,-2)--(-2,-2);
\node [below] at (-1,-2) {$e_{3}$};
\draw [thick, middlearrow={stealth}] (1,0)--(0,2);
\node at (0.85,1) {$e_{5}$};

\draw [fill] (0,2) circle [radius=0.1];
\draw [fill] (-1,0) circle [radius=0.1];
\draw [fill] (1,0) circle [radius=0.1];
\draw [fill] (-2,-2) circle [radius=0.1];
\draw [fill] (0,-2) circle [radius=0.1];
\draw [fill] (2,-2) circle [radius=0.1];
\end{tikzpicture}

==> pictures/Example_Whitney_Twist.tex <==
\begin{tikzpicture}[scale=0.7]
%\draw [help lines] (0,0) grid (4,2);

\draw [thick, red] (2,0)--(0,0);
\draw [thick, red] (2,0)--(2,2);
\draw [thick] (2,2)--(0,2);
\draw [thick] (0,0)--(0,2);
\draw [thick, red] (2,0)--(0,2);

\draw [thick, red] (2,0)--(4,0);
\draw [thick] (4,0)--(4,2);
\draw [thick] (4,2)--(2,2);
% \draw [thick,red] (2,2)--(2,0);
\draw [thick, red] (2,0)--(4,2);

\draw [fill] (0,0) circle [radius=0.1];
\draw [fill] (2,0) circle [radius=0.1];
\draw [fill] (2,2) circle [radius=0.1];
\draw [fill] (0,2) circle [radius=0.1];
\draw [fill] (4,0) circle [radius=0.1];
\draw [fill] (4,2) circle [radius=0.1];


\begin{scope}[shift={(7,0)}]
%\draw [help lines] (0,0) grid (4,2);

\draw [thick] (2,0)--(0,0);
\draw [thick,red] (2,0)--(2,2);
\draw [thick] (2,2)--(0,2);
\draw [thick,red] (0,0)--(0,2);
\draw [thick, red] (0,2)--(2,0);

\draw [thick] (2,0)--(4,0);
\draw [thick, red] (4,0)--(4,2);
\draw [thick] (4,2)--(2,2);
\draw [thick,red] (2,2)--(2,0);
\draw [thick, red] (2,2)--(4,0);

\draw [fill] (0,0) circle [radius=0.1];
\draw [fill] (2,0) circle [radius=0.1];
\draw [fill] (2,2) circle [radius=0.1];
\draw [fill] (0,2) circle [radius=0.1];
\draw [fill] (4,0) circle [radius=0.1];
\draw [fill] (4,2) circle [radius=0.1];
\end{scope}
\end{tikzpicture}

==> pictures/bad_dead_subgraph_tikz_version.tex <==
\begin{tikzpicture}[scale=0.5]
%\draw [help lines] (0,0) grid (6,4);


\draw [thick] (1,0)--(0,2)--(1,4)--(3,4)--(4,2)--(3,0)--(1,0);

\draw [thick] (4,2)--(6,2);

\draw [fill] (1,0) circle [radius=0.15];
\node [below left] at (1,0) {\small $1$};
\draw [fill, red] (0,2) circle [radius=0.15];
\node [above left] at (0,2) {\small $0$};
\draw [fill] (1,4) circle [radius=0.15];
\node [above left] at (1,4) {\small $1$};
\draw [fill] (3,4) circle [radius=0.15];
\node [above right] at (3,4) {\small $1$};
\draw [fill, red] (4,2) circle [radius=0.15];
\node [above right] at (3.8,2) {\small $0$};
\draw [fill] (3,0) circle [radius=0.15];
\node [below right] at (3,0) {\small $1$};
\draw [fill] (6,2) circle [radius=0.15];
\node [above right] at (6,2) {\small $0$};




\end{tikzpicture}

==> pictures/diamond_house.tex <==
\begin{tikzpicture}[scale=0.5]
%\draw [help lines] (0,0) grid (6,6);


\draw [thick] (0,3)--(2,3)--(4,3)--(6,3);

\draw [thick] (3,0)--(0,3)--(3,6);
\draw [thick] (3,0)--(2,3)--(3,6);
\draw [thick] (3,0)--(4,3)--(3,6);
\draw [thick] (3,0)--(6,3)--(3,6);

\draw [fill] (0,3) circle [radius=0.15];
\draw [fill] (2,3) circle [radius=0.15];
\draw [fill] (4,3) circle [radius=0.15];
\draw [fill] (6,3) circle [radius=0.15];
\draw [fill] (3,0) circle [radius=0.15];
\draw [fill] (3,6) circle [radius=0.15];


\begin{scope}[shift={(11,-1)}, scale=1.2]
%\draw [help lines] (0,0) grid (6,6);

\draw [thick] (0,1.5)--(0,4.5)--(3,4.5)--(3,1.5)--(0,1.5);

\draw [thick] (0,1.5)--(3,4.5);
\draw [thick] (3,1.5)--(0,4.5);

\draw [thick] (3,1.5)--(5,3)--(3,4.5);


\draw [fill] (0,1.5) circle [radius=0.15];
\draw [fill] (0,4.5) circle [radius=0.15];
\draw [fill] (3,4.5) circle [radius=0.15];
\draw [fill] (3,1.5) circle [radius=0.15];
\draw [fill] (1.5,3) circle [radius=0.15];
\draw [fill] (5,3) circle [radius=0.15];

\end{scope}


\end{tikzpicture}

==> pictures/ex_bbg_on_PS_with_an_extra_triangle.tex <==
\begin{tikzpicture}[scale=0.7]
%\draw [help lines] (-2,-2) grid (2,2);
\draw [thick, middlearrow={stealth}] (-1,0)--(0,2);
\draw [thick, middlearrow={stealth}] (-1,0)--(1,0);
\node [above] at (0,0) {$f$};
\draw [thick, middlearrow={stealth}] (-2,-2)--(-1,0);
\draw [thick, middlearrow={stealth}] (2,-2)--(1,0);
\draw [thick, middlearrow={stealth}] (0,2)--(2,2);


\draw [thick, middlearrow={stealth}] (0,-2)--(-1,0);
\node [below] at (-0.8,-0.8) {$e_{1}$};
\draw [thick, middlearrow={stealth}] (0,-2)--(1,0);
\node [below] at (0.8,-0.8) {$e_{2}$};
\draw [thick, middlearrow={stealth}] (0,-2)--(2,-2);
\node [below] at (1,-2) {$e_{4}$};
\draw [thick, middlearrow={stealth}] (0,-2)--(-2,-2);
\node [below] at (-1,-2) {$e_{3}$};
\draw [thick, middlearrow={stealth}] (1,0)--(0,2);
\node at (0.85,1) {$e_{5}$};
\draw [thick, middlearrow={stealth}] (1,0)--(2,2);
\node [right] at (1.5,0.9) {$e_{6}$};

\draw [fill] (0,2) circle [radius=0.1];
\draw [fill] (-1,0) circle [radius=0.1];
\draw [fill] (1,0) circle [radius=0.1];
\draw [fill] (-2,-2) circle [radius=0.1];
\draw [fill] (0,-2) circle [radius=0.1];
\draw [fill] (2,-2) circle [radius=0.1];
\draw [fill] (2,2) circle [radius=0.1];
\end{tikzpicture}

==> pictures/ex_bbg_on_a_bouquet_of_triangles.tex <==
\begin{tikzpicture}[scale=0.7]
%\draw [help lines] (-1,-1) grid (6,3);
%\draw [fill, red] (0,0) circle [radius=0.1];

\draw [thick, red] (2,0)--(0,1);
\draw [thick, red] (2,0)--(1,3);
\draw [thick, red] (2,0)--(3,3);

\draw [thick] (0,1)--(2,2);
\draw [thick, red] (2,0)--(2,2);

\draw [thick] (2,2)--(4,1);
\draw [thick, red] (4,1)--(2,0);

\draw [thick] (2,2)--(1,-1);
\draw [thick, red] (1,-1)--(2,0);

\draw [thick] (2,0)--(4,-1);
\draw [thick, red] (4,-1)--(4,1);

\draw [thick] (4,1)--(6,0);
\draw [thick, red] (6,0)--(4,-1);

\draw [thick]  (3,3)--(2,2);

\draw [thick] (1,3)--(2,2);


%vertices
\draw [fill] (2,0) circle [radius=0.1];
\draw [fill] (6,0) circle [radius=0.1];
\draw [fill] (2,2) circle [radius=0.1];
\draw [fill] (0,1) circle [radius=0.1];
\draw [fill] (4,1) circle [radius=0.1];
\draw [fill] (4,-1) circle [radius=0.1];
\draw [fill] (1,-1) circle [radius=0.1];
\draw [fill] (1,3) circle [radius=0.1];
\draw [fill] (3,3) circle [radius=0.1];





\end{tikzpicture}

==> pictures/ex_bns_bbg_square.tex <==
\begin{tikzpicture}[scale=1]
%\draw [help lines] (0,0) grid (4,2);

\draw [thick, middlearrow={stealth}] (0,0)--(2,0);
\draw [thick, middlearrow={stealth}] (2,0)--(2,2);
\draw [thick, middlearrow={stealth}] (2,2)--(0,2);
\draw [thick, middlearrow={stealth}] (0,2)--(0,0);



%character on vertex
\draw [fill] (0,0) circle [radius=0.1];
\node [below left] at (0,0) {$1$};

\draw [fill] (2,0) circle [radius=0.1];
\node [below right] at (2,0) {$0$};

\draw [fill] (2,2) circle [radius=0.1];
\node [above right] at (2,2) {$1$};

\draw [fill] (0,2) circle [radius=0.1];
\node [above left] at (0,2) {$0$};

%character on edges

\node [below] at (1,0) {$-1$};

\node [right] at (2,1) {$1$};

\node [above] at (1,2) {$-1$};

\node [left] at (0,1) {$1$};




\begin{scope}[shift={(5,0)}]
  %\draw [help lines] (0,0) grid (4,2);

\draw [thick, middlearrow={stealth}] (2,1)--(0,0);
\draw [thick, middlearrow={stealth}] (2,1)--(0,2);
\draw [thick, middlearrow={stealth}] (0,2)--(0,0);


\draw [thick, middlearrow={stealth}] (2,1)--(4,0);
\draw [thick, middlearrow={stealth}] (2,1)--(4,2);
\draw [thick, middlearrow={stealth}] (4,2)--(4,0);


%character on vertex
\draw [fill] (0,0) circle [radius=0.1];
\node [below left] at (0,0) {$1$};

\draw [fill] (0,2) circle [radius=0.1];
\node [above left] at (0,2) {$1$};

\draw [fill] (2,1) circle [radius=0.1];
\node [below] at (2,0.9) {$0$};

\draw [fill] (4,0) circle [radius=0.1];
\node [below right] at (4,0) {$1$};

\draw [fill] (4,2) circle [radius=0.1];
\node [above right] at (4,2) {$1$};


%character on edge

\node [left] at (0,1) {$0$};

\node [above] at (1,1.5) {$1$};

\node [below] at (1,0.5) {$1$};

\node [right] at (4,1) {$0$};

\node [above] at (3,1.5) {$1$};

\node [below] at (3,0.5) {$1$};  
\end{scope}

\end{tikzpicture}

==> pictures/ex_bns_bbg_triangles.tex <==
\begin{tikzpicture}[scale=1]
%\draw [help lines] (0,0) grid (4,2);

\draw [thick, middlearrow={stealth}] (2,1)--(0,0);
\draw [thick, middlearrow={stealth}] (2,1)--(0,2);
\draw [thick, middlearrow={stealth}] (0,2)--(0,0);


\draw [thick, middlearrow={stealth}] (2,1)--(4,0);
\draw [thick, middlearrow={stealth}] (2,1)--(4,2);
\draw [thick, middlearrow={stealth}] (4,2)--(4,0);


%character on vertex
\draw [fill] (0,0) circle [radius=0.1];
\node [below left] at (0,0) {$1$};

\draw [fill] (0,2) circle [radius=0.1];
\node [above left] at (0,2) {$1$};

\draw [fill] (2,1) circle [radius=0.1];
\node [below] at (2,0.9) {$0$};

\draw [fill] (4,0) circle [radius=0.1];
\node [below right] at (4,0) {$1$};

\draw [fill] (4,2) circle [radius=0.1];
\node [above right] at (4,2) {$1$};


%character on edge

\node [left] at (0,1) {$0$};

\node [above] at (1,1.5) {$1$};

\node [below] at (1,0.5) {$1$};

\node [right] at (4,1) {$0$};

\node [above] at (3,1.5) {$1$};

\node [below] at (3,0.5) {$1$};

\end{tikzpicture}

==> pictures/ex_tetrahedron_with_3_simplices_and_one_extra.tex <==
\begin{tikzpicture}[scale=0.55]
%\draw [help lines] (0,0) grid (10,8);

\draw [thick] (3,3)--(6,2); 
\draw [thick,red] (6,2)--(7,5);
\draw [thick] (7,5)--(3,3);

\draw [thick] (3,3)--(2,6);
\draw [thick] (2,6)--(7,5);

\draw [thick] (6,2)--(10,6);
\draw [thick] (10,6)--(7,5);

\draw [thick] (3,3)--(3,0)--(6,2);

\draw [thick] (6,2)--(10,2);
\draw [thick] (10,2)--(10,6);
\draw [thick] (10,2)--(7,5);


\draw [thick] (6,8)--(2,6);
\draw [thick] (6,8)--(3,3);
\draw [thick] (6,8)--(3,0);
\draw [thick, red] (6,8)--(6,2);
\draw [thick, red] (6,8)--(7,5);
\draw [thick] (6,8)--(10,6);



\draw [fill,red] (6,8) circle [radius=0.15];
\draw [fill] (2,6) circle [radius=0.15];
\draw [fill] (3,3) circle [radius=0.15];
\draw [fill] (3,0) circle [radius=0.15];
\draw [fill,red] (6,2) circle [radius=0.15];
\draw [fill,red] (7,5) circle [radius=0.15];
\draw [fill] (10,6) circle [radius=0.15];
\draw [fill] (10,2) circle [radius=0.15];


\node [left] at (2.9,3) {$u$};
\node [below] at (6,1.9) {$v_1$};
\node [above] at (7.16,5.1) {$v_2$};
\node [above] at (6,8.1) {$v_3$};
\node [right] at (10,6) {$w$};

\end{tikzpicture}

==> pictures/example_simple_cone.tex <==
\begin{tikzpicture}[scale=0.5]
%\draw [help lines] (0,0) grid (11,6);
\draw [thick] (2,0)--(0,2)--(2,4)--(4,2)--(2,0);
\draw [thick] (4,2)--(7,2);
\draw [thick] (7,2)--(9,4)--(11,2)--(9,0)--(7,2);



\draw[thick] (5.5,6)--(2,4);
\draw[thick] (5.5,6)--(0,2);
\draw[thick] (5.5,6)--(2,0);
\draw[thick] (5.5,6)--(4,2);
\draw[thick] (5.5,6)--(7,2);
\draw[thick] (5.5,6)--(9,4);
\draw[thick] (5.5,6)--(11,2);
\draw[thick] (5.5,6)--(9,0);

\draw [fill] (5.5,6) circle [radius=0.15];
\draw [fill] (2,0) circle [radius=0.15];
\draw [fill] (0,2) circle [radius=0.15];
\draw [fill] (2,4) circle [radius=0.15];
\draw [fill] (4,2) circle [radius=0.15];
\draw [fill] (7,2) circle [radius=0.15];
\draw [fill] (9,4) circle [radius=0.15];
\draw [fill] (11,2) circle [radius=0.15];
\draw [fill] (9,0) circle [radius=0.15];




\end{tikzpicture}

==> pictures/extended_PS_unoriented.tex <==
\begin{tikzpicture}[scale=0.5]
%\draw [help lines] (-2,-2) grid (2,2);
\draw [thick] (-1,0)--(0,2);
\draw [thick] (-1,0)--(1,0);
\draw [thick] (-2,-2)--(-1,0);
\draw [thick] (2,-2)--(1,0);
\draw [thick] (0,2)--(2,2);


\draw [thick] (0,-2)--(-1,0);

\draw [thick] (0,-2)--(1,0);

\draw [thick] (0,-2)--(2,-2);

\draw [thick] (0,-2)--(-2,-2);

\draw [thick] (1,0)--(0,2);

\draw [thick] (1,0)--(2,2);


\draw [fill] (0,2) circle [radius=0.1];
\draw [fill] (-1,0) circle [radius=0.1];
\draw [fill] (1,0) circle [radius=0.1];
\draw [fill] (-2,-2) circle [radius=0.1];
\draw [fill] (0,-2) circle [radius=0.1];
\draw [fill] (2,-2) circle [radius=0.1];
\draw [fill] (2,2) circle [radius=0.1];
\end{tikzpicture}

==> pictures/linear_algebra.tex <==
\begin{tikzpicture}
 
\node at (-7,2) (01) {$0$};
\node at (-4,2) (int) {$(W_i+W_j)^\perp=W_i^\perp \cap W_j^\perp$};
\node at (0,2) (Dij) {$W_i^\perp \oplus W_j^\perp$};
\node at (3,2) (sum) {$W_i^\perp + W_j^\perp$};
\node at (5,2) (02) {$0$};

\node at (0,0) (D) {$W_1^\perp \oplus W_2^\perp \oplus W_3^\perp$};


\draw [->] (01) edge (int);
\draw [->] (int) edge (Dij);
\draw [->] (Dij) edge (D);
\draw [->] (Dij) edge (sum);
\draw [->] (sum) edge (02);
% \draw [->] (int) edge (D);


\node at (-1.5,2.25) {$I_{ij}$};
\node at (1.5,2.25) {$F_{ij}$};
\node at (.5,1) {$J_{ij}$};
% \node at (-2.75,1) {$L_{ij}$};
 
\end{tikzpicture}

 

==> pictures/living_edge_subgraph_dead_edge_subgraphs_example.tex <==
\begin{tikzpicture}[scale=0.6]
%\draw [help lines] (0,0) grid (8,3);

\draw [thick, middlearrow={stealth}] (4,3)--(0,0);
\draw [thick, middlearrow={stealth}] (4,3)--(2,0);
\draw [thick, middlearrow={stealth}] (4,3)--(4,0);
\draw [thick, middlearrow={stealth}] (4,3)--(6,0);
\draw [thick, middlearrow={stealth}] (4,3)--(8,0);
\draw [thick, middlearrow={stealth}] (0,0)--(2,0);
\draw [thick, middlearrow={stealth}] (2,0)--(4,0);
\draw [thick, middlearrow={stealth}] (4,0)--(6,0);
\draw [thick, middlearrow={stealth}] (6,0)--(8,0);

\draw [fill] (4,3) circle [radius=0.12];
\draw [fill, red] (0,0) circle [radius=0.12];
\draw [fill] (2,0) circle [radius=0.12];
\draw [fill] (4,0) circle [radius=0.12];
\draw [fill] (6,0) circle [radius=0.12];
\draw [fill, red] (8,0) circle [radius=0.12];

\node [above] at (4,3) {$0$};
\node [below] at (0,0) {$1$};
\node [below] at (2,0) {$0$};
\node [below] at (4,0) {$0$};
\node [below] at (6,0) {$0$};
\node [below] at (8,0) {$1$};

\node [above] at (1.8,1.5) {$1$};
\node [above] at (6.2,1.5) {$1$};
\node [below] at (1,0) {$-1$};
\node [below] at (7,0) {$-1$};

\end{tikzpicture} 

==> pictures/living_edge_subgraph_dead_edge_subgraphs_not_full.tex <==
\begin{tikzpicture}[scale=0.6]
%\draw [help lines] (-2,-2) grid (2,2);


\draw [thick, middlearrow={stealth}] (0,0)--(4,0);
\draw [thick, middlearrow={stealth}] (4,0)--(4,4);
\draw [thick, middlearrow={stealth}] (4,4)--(0,4);
\draw [thick, middlearrow={stealth}] (0,4)--(0,0);


\draw [thick, middlearrow={stealth}] (2,2)--(0,0);
\draw [thick, middlearrow={stealth}] (2,2)--(4,0);
\draw [thick, middlearrow={stealth}] (2,2)--(4,4);
\draw [thick, middlearrow={stealth}] (2,2)--(0,4);


\draw [fill] (0,0) circle [radius=0.15];
\draw [fill] (4,0) circle [radius=0.15];
\draw [fill] (4,4) circle [radius=0.15];
\draw [fill] (0,4) circle [radius=0.15];
\draw [fill] (2,2) circle [radius=0.15];

\node [above left] at (1,1) {$1$};
\node [above right] at (3,1) {$1$};
\node [below left] at (1,3) {$2$};
\node [below right] at (3,3) {$2$};


\node [below] at (2,0) {$0$}; 
\node [right] at (4,2) {$1$}; 
\node [above] at (2,4) {$0$}; 
\node [left] at (0,2) {$-1$}; 
\end{tikzpicture}

==> pictures/peripheral_edges.tex <==
\begin{tikzpicture}[scale=1]
\draw [thick, green] (0,0)--(1,0);
\draw [thick] (1,0)--(4,0);
\draw [thick, green] (4,0)--(5,0);

\draw [thick, red] (2.5,2)--(0,0);
\draw [thick] (2.5,2)--(1,0);
\draw [thick] (2.5,2)--(2,0);
\draw [thick] (2.5,2)--(3,0);
\draw [thick] (2.5,2)--(4,0);
\draw [thick, red] (2.5,2)--(5,0);



\node [above] at (2.5,2.1) {$v$};
\node [below] at (0,-0.1) {$w_1$};
\node [below] at (1,-0.1) {$w_2$};
\node [below] at (4,-0.1) {$w_{n-1}$};
\node [below] at (5,-0.1) {$w_n$};



\draw [fill] (2.5,2) circle [radius=0.1];
\draw [fill] (0,0) circle [radius=0.1];
\draw [fill] (1,0) circle [radius=0.1];
\draw [fill] (2,0) circle [radius=0.1];
\draw [fill] (3,0) circle [radius=0.1];
\draw [fill] (4,0) circle [radius=0.1];
\draw [fill] (5,0) circle [radius=0.1];
\end{tikzpicture}

==> pictures/proof_BBG_tree2-spanner_RAAG.tex <==
\begin{tikzpicture}[scale=1.25]
%\draw [help lines] (0,0) grid (4,3);
\draw [thick] (0,1)--(2,2)--(2,0)--(0,1);
\draw [thick, red] (1.3,1)--(0,1);
\draw [thick, red] (1.3,1)--(2,2);
\draw [thick, red] (1.3,1)--(2,0);

\draw [thick, red] (2,2)--(4,1)--(2,0);

\draw [fill] (0,1) circle [radius=0.05];
\draw [fill] (2,2) circle [radius=0.05];
\draw [fill] (2,0) circle [radius=0.05];
\draw [fill] (1.3,1) circle [radius=0.05];
\draw [fill] (4,1) circle [radius=0.05];

\node [right] at (2,1) {$e$};
\node [above] at (3,1.5) {$g$};
\node [below] at (3,0.5) {$f$};

\node [above] at (1,1.5) {$g'$};
\node [below] at (1,0.5) {$f'$};

\node [above] at (1,1) {$e''$};
\node [above right] at (1.5,0.5) {\small $f''$};
\node [below right] at (1.5,1.5) {\small $g''$};







\begin{scope}[shift={(5.5,0)}]
%\draw [help lines] (0,0) grid (3,3);
\draw [thick] (0,1)--(2,2)--(2,0)--(0,1);
\draw [thick, red] (1.3,1)--(0,1);
\draw [thick, red] (1.3,1)--(2,2);
\draw [thick, red] (1.3,1)--(2,0);

\draw [fill] (0,1) circle [radius=0.05];
\draw [fill] (2,2) circle [radius=0.05];
\draw [fill] (2,0) circle [radius=0.05];
\draw [fill] (1.3,1) circle [radius=0.05];

\node [right] at (2,1) {$e$};

\node [above] at (1,1.5) {$g'$};
\node [below] at (1,0.5) {$f'$};

\node [above] at (1,1) {$e''$};
\node [above right] at (1.5,0.5) {\small $f$};
\node [below right] at (1.5,1.5) {\small $g$};
\end{scope}
\end{tikzpicture}

==> pictures/proof_only_one_interior_vertex.tex <==
\begin{tikzpicture}[scale=1,rotate=-30]
%\draw [help lines] (-2,-2) grid (6,4);

%fan at w
\draw [thick, red] (30:3) arc [start angle=30, end angle=150, radius=1.5cm];

%path p
\draw [thick, cyan] (30:1.5cm)--(30:3cm);
\draw [fill] (30:3cm) circle [radius=0.075];

\node [red] at (60:3cm) {$p$};
%\draw [thick, blue] (30:3cm)--(4,2);
%\draw [fill] (4,2) circle [radius=0.075];

\node [below right] at (30:1.45cm) {$w$};
\node [right] at (30:3cm) {$u$};

%wheel
%\draw [thick] (0,0) circle [radius=1.5];
\draw [thick, green] (30:1.5) arc [start angle=30, end angle=90, radius=1.5cm];
\draw [thick] (90:1.5) arc [start angle=90, end angle=390, radius=1.5cm];
	
\draw [thick] (0,0)--(30:1.5cm);
\draw [thick] (0,0)--(90:1.5cm);
\draw [thick] (0,0)--(150:1.5cm);
\draw [thick] (0,0)--(210:1.5cm);	
\draw [thick] (0,0)--(270:1.5cm);
\draw [thick] (0,0)--(330:1.5cm);

\draw [fill] (0,0) circle [radius=0.075];	
\draw [fill] (30:1.5cm) circle [radius=0.075];
\draw [fill] (90:1.5cm) circle [radius=0.075];
\draw [fill] (150:1.5cm) circle [radius=0.075];
\draw [fill] (210:1.5cm) circle [radius=0.075];
\draw [fill] (270:1.5cm) circle [radius=0.075];
\draw [fill] (330:1.5cm) circle [radius=0.075];

\node at (120:0.5cm) {$v$};
\node [above] at (90:1.55cm) {$u'$};




\end{tikzpicture}

==> pictures/tree2spanner_simply_connected.tex <==
\begin{tikzpicture}[scale=0.9]
%\draw [help lines] (0,0) grid (6,4);


\draw [thick] (2,0)--(1,2);
\draw [thick, red] (1,2)--(2,4);
\draw [thick, red] (2,4)--(4,4);
\draw [thick] (4,4)--(5,2);
\draw [thick] (5,2)--(4,0);
\draw [thick, red] (4,0)--(2,0);


\draw [thick, red] (0,0.25)--(2,0);
\draw [thick, red] (0,0.25)--(1,2);

\draw [thick, red] (6,3.75)--(4,4);
\draw [thick, red] (6,3.75)--(5,2);

\draw [thick, red] (6,0.25)--(4,0);
\draw [thick, red] (6,0.25)--(5,2);


\draw [fill] (2,0) circle [radius=0.1];
\draw [fill] (1,2) circle [radius=0.1];
\draw [fill] (2,4) circle [radius=0.1];
\draw [fill] (4,4) circle [radius=0.1];
\draw [fill] (5,2) circle [radius=0.1];
\draw [fill] (4,0) circle [radius=0.1];

\draw [fill] (0,0.25) circle [radius=0.1];
\draw [fill] (6,0.25) circle [radius=0.1];
\draw [fill] (6,3.75) circle [radius=0.1];

\node [left] at (1,2) {$v_1$};
\node [above] at (2,4) {$v_2$};
\node [above] at (4,4) {$v_3$};
\node [right] at (5,2) {$v_4$};
\node [below] at (4,0) {$v_5$};
\node [below] at (2,0) {$v_6$};

\node [above right] at (6,3.75) {$w_3$};
\node [below right] at (6,0.25) {$w_4$};
\node [below left] at (0,0.25) {$w_6$};


\node [left, red] at (1.5,3) {$e_1$};
\node [above, red] at (3,4) {$e_2$};
\node [right] at (4.5,3) {$e_3$};
\node [right] at (4.5,1) {$e_4$};
\node [below, red] at (3,0) {$e_5$};
\node [left] at (1.5,1) {$e_6$};

\node [above, red] at (5,3.875) {$e^{-}_3$};
\node [below right, red] at (5.5,3.25) {$e^{+}_3$};


\node [below, red] at (5,0.125) {$e^{-}_4$};
\node [above right, red] at (5.5,0.9) {$e^{+}_4$};

\node [below, red] at (1,0.125) {$e^{-}_6$};
\node [above left, red] at (0.5,0.9) {$e^{+}_6$};

\node at (3,2) {$C$};
\node [red] at (0.5,3.5) {$L$};


\begin{scope}[shift={(7.5,0)}]
%\draw [help lines] (0,0) grid (5,4);

\draw [thick] (2,0)--(1,2);
\draw [thick] (1,2)--(2,4);
\draw [thick] (2,4)--(4,4);
\draw [thick] (4,4)--(5,2);
\draw [thick] (5,2)--(4,0);
\draw [thick] (4,0)--(2,0);


\draw [thick, red] (3,2)--(2,0);
\draw [thick, red] (3,2)--(1,2);
\draw [thick, red] (3,2)--(2,4);
\draw [thick, red] (3,2)--(4,4);
\draw [thick, red] (3,2)--(5,2);
\draw [thick, red] (3,2)--(4,0);

\draw [fill] (3,2) circle [radius=0.1];
\draw [fill] (2,0) circle [radius=0.1];
\draw [fill] (1,2) circle [radius=0.1];
\draw [fill] (2,4) circle [radius=0.1];
\draw [fill] (4,4) circle [radius=0.1];
\draw [fill] (5,2) circle [radius=0.1];
\draw [fill] (4,0) circle [radius=0.1];

\node [below] at (3,1.8) {$w$};
\node [left] at (1,2) {$v_1$};
\node [above] at (2,4) {$v_2$};
\node [above] at (4,4) {$v_3$};
\node [right] at (5,2) {$v_4$};
\node [below] at (4,0) {$v_5$};
\node [below] at (2,0) {$v_6$};

\node [left] at (1.5,3) {$e_1$};
\node [above] at (3,4) {$e_2$};
\node [right] at (4.5,3) {$e_3$};
\node [right] at (4.5,1) {$e_4$};
\node [below] at (3,0) {$e_5$};
\node [left] at (1.5,1) {$e_6$};

\node at (3,0.5) {$C$};
\node [red] at (3,3.5) {$L$};

\end{scope}
\end{tikzpicture}

==> pictures/trefoil.tex <==
\begin{tikzpicture}[scale=0.5]
\draw [thick] (-1,0)--(0,2)--(1,0);
\draw [thick] (-1,0)--(0,-2);
\draw [thick] (-1,0)--(1,0);
\draw [thick] (0,-2)--(1,0);
\draw [thick] (1,0)--(2,-2)--(0,-2);
\draw [thick] (-1,0)--(-2,-2)--(0,-2);

\draw [fill] (0,2) circle [radius=0.1];
\draw [fill] (-1,0) circle [radius=0.1];
\draw [fill] (1,0) circle [radius=0.1];
\draw [fill] (-2,-2) circle [radius=0.1];
\draw [fill] (0,-2) circle [radius=0.1];
\draw [fill] (2,-2) circle [radius=0.1];
\end{tikzpicture}
